Asymptotic repetitive threshold of balanced sequences

The critical exponent $E(\mathbf u)$ of an infinite sequence $\mathbf u$ over a finite alphabet expresses the maximal repetition of a factor in $\mathbf u$. By the famous Dejean's theorem, $E(\mathbf u) \geq 1+\frac1{d-1}$ for every $d$-ary sequence $\mathbf u$. We define the asymptotic critical exponent $E^*(\mathbf u)$ as the upper limit of the maximal repetition of factors of length $n$. We show that for any $d>1$ there exists a $d$-ary sequence $\mathbf u$ having $E^*(\mathbf u)$ arbitrarily close to $1$. Then we focus on the class of $d$-ary balanced sequences. In this class, the values $E^*(\mathbf u)$ are bounded from below by a threshold strictly bigger than 1. We provide a method which enables us to find a $d$-ary balanced sequence with the least asymptotic critical exponent for $2\leq d\leq 10$.

==> graph1_16_before.tex <==
\begin{tikzpicture}[scale = 0.1, node distance={25mm}, thick, main/.style = {}]	
	\node[main] (6)[] {$\mat{0}{0}{1}{6}$};
	\node[main] (15)[above right of = 6] {$\mat{0}{0}{2}{5}$};
	\node[main] (17)[right of = 15] {$\mat{0}{0}{1}{12}$};
	\node[main] (11)[below right of = 17] {$\mat{0}{0}{4}{3}$};
	\node[main] (13)[left of = 11] {$\mat{0}{0}{1}{13}$};
	
	\node[main] (5)[above left of = 6] {$\mat{0}{0}{1}{11}$};
	\node[main] (12)[left of = 5] {$\mat{0}{0}{1}{4}$};
	\node[main] (8)[below right of = 12] {$\mat{0}{0}{4}{1}$};
	
	\draw[->, line width=0.8mm] (5) --node[midway, above, sloped] {1} (12);
	\draw[->] (5) --node[midway, above, sloped] {3} (6);
	\draw[->, line width=0.8mm] (6) --node[midway, above, sloped] {1} (15);
	\draw[->, line width=0.8mm] (8) --node[midway, above, sloped] {2} (6);
	\draw[->] (11) --node[midway, above, sloped] {1} (13);
	\draw[->, line width=0.8mm] (12) --node[midway, above, sloped] {1} (8);
	\draw[->] (12) to [out=-90,in=180,looseness=1]  node[midway, above, sloped] {2} (8);
	\draw[->] (13) --node[midway, above, sloped] {1} (6);
	\draw[->, line width=0.8mm] (15) --node[midway, above, sloped] {1} (5);
	\draw[->] (15) --node[midway, above, sloped] {2} (17);
	\draw[->] (17) --node[midway, above, sloped] {1} (11);
	\draw[->] (17) to [out=-10,in=90,looseness=1]  node[midway, above, sloped] {2} (11);
\end{tikzpicture}

==> graph3_4_3_before.tex <==
% \begin{tikzpicture}[node distance={22mm}, thick, main/.style = {}]
% 	\node[main] (11)[] {$\mat{1}{2}{1}{1}$};
% 	\node[main] (6)[below left of = 11] {$\mat{1}{1}{0}{1}$};
% 	\node[main] (7)[below right of = 11] {$\mat{1}{2}{1}{0}$};
% 	\node[main] (1)[below left of = 6] {$\mat{0}{1}{1}{0}$};
% 	\node[main] (2)[below right of = 1] {$\mat{1}{0}{1}{1}$};
% 	\node[main] (12)[below of = 2] {$\mat{1}{2}{0}{1}$};
% 	\node[main] (0) [below right of = 7] {$\mat{1}{0}{0}{1}$};
% 	\node[main] (15)[below left of = 0] {$\mat{0}{1}{1}{3}$};
% 	\node[main] (3)[below of = 15] {$\mat{1}{1}{1}{0}$};
% 	\draw[->] (0) --node[midway, above, sloped] {3} (15);
% 	\draw[->] (1) --node[midway, above, sloped] {1} (6);
% 	\draw[->] (2) --node[midway, above, sloped] {2} (15);
% 	\draw[->] (2) --node[midway, above, sloped] {3} (1);
% 	\draw[->] (3) --node[midway, above, sloped] {1} (12);
% 	\draw[->] (6) --node[midway, above, sloped] {1} (11);
% 	\draw[->] (6) --node[midway, above, sloped] {4} (7);
% 	\draw[->] (7) --node[midway, above, sloped] {1} (0);
% 	\draw[->] (11) --node[midway, above, sloped] {3} (7);
% 	\draw[->] (12) --node[midway, above, sloped] {1} (2);
% 	\draw[->] (15) --node[midway, above, sloped] {1} (3);
% \end{tikzpicture}

\begin{tikzpicture}[node distance={25mm}, thick, main/.style = {}]
	\node[main] (11)[] {$\mat{1}{2}{1}{1}$};
	\node[main] (6)[below right  of = 11] {$\mat{1}{1}{0}{1}$};
	\node[main] (7)[above right of = 11] {$\mat{1}{2}{1}{0}$};
	\node[main] (1)[right of = 6] {$\mat{0}{1}{1}{0}$};
	\node[main] (2)[right of = 1] {$\mat{1}{0}{1}{1}$};
	\node[main] (12)[right of = 2] {$\mat{1}{2}{0}{1}$};
	\node[main] (0) [right of = 7] {$\mat{1}{0}{0}{1}$};
	\node[main] (15)[right of = 0] {$\mat{0}{1}{1}{3}$};
	\node[main] (3)[right of = 15] {$\mat{1}{1}{1}{0}$};
	
	\draw[->] (0) --node[midway, above, sloped] {3} (15);
	\draw[->] (1) --node[midway, above, sloped] {1} (6);
	\draw[->] (2) --node[midway, above, sloped] {2} (15);
    \draw[->] (2) --node[midway, above, sloped] {3} (1);
	\draw[->] (3) --node[midway, above, sloped] {1} (12);
	\draw[->] (6) --node[midway, above, sloped] {1} (11);
	\draw[->] (6) --node[midway, above, sloped] {4} (7);
	\draw[->] (7) --node[midway, above, sloped] {1} (0);
	\draw[->] (11) --node[midway, above, sloped] {3} (7);
	\draw[->] (12) --node[midway, above, sloped] {1} (2);
	\draw[->] (15) --node[midway, above, sloped] {1} (3);
\end{tikzpicture}
	

==> graph4_64_after.tex <==
\begin{tikzpicture}[node distance={25mm}, thick, main/.style = {}]
	\node[main] (15)[] {$\mat{0}{0}{2}{5}$};
	\node[main] (5)[right of = 15] {$\mat{0}{0}{1}{11}$};
	\node[main] (12)[right of = 5] {$\mat{0}{0}{1}{4}$};
	\node[main] (8)[below of = 12] {$\mat{0}{0}{4}{1}$};
	\node[main] (6)[below of = 15] {$\mat{0}{0}{1}{6}$};
	\node[main] (13)[left of = 6] {$\mat{0}{0}{1}{13}$};
	\node[main] (11)[left of = 13] {$\mat{0}{0}{4}{3}$};
	\node[main] (17)[above of = 11] {$\mat{0}{0}{1}{12}$};
	
	\draw[->] (5) --node[midway, above, sloped] {1} (12);
	\draw[->] (6) --node[midway, above, sloped] {1} (15);
	\draw[->] (8) --node[midway, above, sloped] {2} (6);
	\draw[->] (11) --node[midway, above, sloped] {1} (13);
	\draw[->] (12) --node[midway, above, sloped] {1} (8);
	\draw[->] (13) --node[midway, above, sloped] {1} (6);
	\draw[->] (15) --node[midway, above, sloped] {1} (5);
	\draw[->] (15) --node[midway, above, sloped] {2} (17);
	\draw[->] (17) --node[midway, above, sloped] {1} (11);
\end{tikzpicture}
